Over-the-Air Computation with Multiple Receivers: A Space-Time Approach

The emerging concept of Over-the-Air (OtA) computation has shown great potential for achieving resource-efficient data aggregation across large wireless networks. However, current research in this area has been limited to the standard many-to-one topology, where multiple nodes transmit data to a single receiver. In this study, we address the problem of applying OtA computation to scenarios with multiple receivers, and propose a novel communication design that exploits joint precoding and decoding over multiple time slots. To determine the optimal precoding and decoding vectors, we formulate an optimization problem that aims to minimize the mean squared error of the desired computations while satisfying the unbiasedness condition and power constraints. Our proposed multi-slot design is shown to be effective in saving communication resources (e.g., time slots) and achieving smaller estimation errors compared to the baseline approach of separating different receivers over time.

==> example.tikz <==
\tikzset{unode/.style = {
    circle, 
    draw=cyan!30!black, 
    thick,
    fill=cyan!80!black,
    inner sep=3.0pt,
    minimum size=2.3pt } }

\tikzset{uedge/.style = {
    <-,
    draw=cyan!20!black, 
    very thick} }

\tikzset{triangle/.style = {
  regular polygon,
  regular polygon sides=3,
    draw=cyan!30!black,
    thick,
    fill=cyan!60!green,
    inner sep=2.3pt,
   minimum size=2.3pt
    }
  }

\begin{tikzpicture}[scale=2.5, >=stealth, every edge quotes/.append
  style = {auto, font=\footnotesize, inner sep=0pt}] 
  \begin{scope}
    \newcommand\m{3}    
    \newcommand\n{2}    % bottom row, should be weakly larger than m

    \foreach \i in {1,...,\m}{
      \node[unode] (t\i) at (-0.5*\m + \i,1) {};
    }
    \foreach \j in {1,...,\n} {
      \node[triangle] (b\j) at (-0.5*\n + \j,0) {};
    }
    \path[uedge] (b1) edge[pos=0.9,"$h_{11}$"] (t1) ;
    \path[uedge] (b2) edge[pos=0.7,"$h_{12}$"] (t1) ;
    \path[uedge] (b1) edge[pos=0.9,"$h_{21}$"] (t2) ;
    \path[uedge] (b2) edge[pos=0.8,"$h_{22}$"] (t2) ;
    \path[uedge] (b1) edge[pos=0.9,"$h_{31}$"] (t3) ;
    \path[uedge] (b2) edge[pos=0.5,"$h_{32}$"] (t3) ;
    \node at (0.5,-0.3) {Decoder $\mathbf{q}_j=[q_{j,1},\dots, q_{j,T}]$};
    \node at (0.5, 1.3) {Precoder $\mathbf{p}_i=[p_{i,1},\dots, p_{i,T}]$};
    \node at (-0.9,1) {Senders};
    \node at (-0.9,0) {Receivers};
  \end{scope}
\end{tikzpicture}

